Introducing Three New Benchmark Datasets for Hierarchical Text Classification

Hierarchical Text Classification (HTC) is a natural language processing task with the objective to classify text documents into a set of classes from a structured class hierarchy. Many HTC approaches have been proposed which attempt to leverage the class hierarchy information in various ways to improve classification performance. Machine learning-based classification approaches require large amounts of training data and are most-commonly compared through three established benchmark datasets, which include the Web Of Science (WOS), Reuters Corpus Volume 1 Version 2 (RCV1-V2) and New York Times (NYT) datasets. However, apart from the RCV1-V2 dataset which is well-documented, these datasets are not accompanied with detailed description methodologies. In this paper, we introduce three new HTC benchmark datasets in the domain of research publications which comprise the titles and abstracts of papers from the Web of Science publication database. We first create two baseline datasets which use existing journal-and citation-based classification schemas. Due to the respective shortcomings of these two existing schemas, we propose an approach which combines their classifications to improve the reliability and robustness of the dataset. We evaluate the three created datasets with a clustering-based analysis and show that our proposed approach results in a higher quality dataset where documents that belong to the same class are semantically more similar compared to the other datasets. Finally, we provide the classification performance of four state-of-the-art HTC approaches on these three new datasets to provide baselines for future studies on machine learning-based techniques for scientific publication classification.

==> CREST_lower_class_counts.tikz <==
\begin{tikzpicture}[scale = 0.65, font = \Large]
        \begin{axis}[
            ybar,
            xticklabel=\pgfmathprintnumber\tick,
            xlabel={Documents per Class},
            ylabel={Frequency},
            ymin=0,
            bar width=0.2cm,
            enlarge x limits=0.02,
            nodes near coords align={center},
            width=20cm,
            height=10cm,
            xmin=500,
            xmax=4000,
            xtick={500,1000,1500,2000,2500,3000,3500,4000},
            xticklabels={500,1000,1500,2000,2500,3000,3500,4000},
        ]
        
        \addplot+[hist={bins=28}, fill=cyan, draw=black, line width=1pt]
        table[y index=0] {CREST_lower_class_count.txt};
        \end{axis}

        \begin{axis}[
        hide axis,
        at={(0,0)},
        width=20cm,
        height=10cm,
        xmin=500,
        xmax=4000,
        enlarge x limits=0.02,
    ]
    
    \addplot[color=blue, mark=none, line width=1.2pt] table {CREST_kde_data.txt};
    
    \end{axis}
\end{tikzpicture}

==> CREST_overlap_level_1.tikz <==
\begin{tikzpicture}
    % Create a vertical colorbar

    \definecolor{lightred}{RGB}{255, 50, 0}
    
    \pgfplotsset{
        colormap={mypurpleyellow}{
        	color(0cm) = (yellow);
        	color(6cm) = (red);
    	}
	}
    \def\matrixdata{{4883,109,775,6,1322,149},
{109,7385,307,40,3301,702},
{775,307,10954,280,2134,1261},
{6,40,280,6151,303,1208},
{1322,3301,2134,303,15592,1423},
{149,702,1261,1208,1423,10767}}
    
    % Define row labels
    \def\rowlabels{{"Agricultural Sciences", "Engineering", "Health Sciences", "Humanities and Arts", "Natural Sciences", "Social Sciences"}}
    
    \foreach \row [count=\y] in \matrixdata {
        \foreach \cell [count=\x] in \row {
            \pgfmathsetmacro\normalizedvalue{100*(ln(\cell+1)/ln(16000))}
            \node[fill=lightred!\normalizedvalue!yellow, text=black, minimum size=1cm, inner sep=0pt, anchor=center, font=\scriptsize] at (\x, -\y) {\cell};
        }
    }

 % Add row labels on the left with ticks
    \foreach \y/\label in {1/Agricultural Sciences, 2/Engineering, 3/Health Sciences, 4/Humanities and Arts, 5/Natural Sciences, 6/Social Sciences} {
        \node[anchor=east, font=\scriptsize] at (0.45, -\y) {\label};
        \draw (0.4, -\y) -- (0.5, -\y);
    }

    % Duplicate row labels on the x-axis and tilt by 45 degrees
    \foreach \x/\label in {1/Agricultural Sciences, 2/Engineering, 3/Health Sciences, 4/Humanities and Arts, 5/Natural Sciences, 6/Social Sciences} {
        \node[anchor=east, font=\scriptsize, rotate=45] at (\x+0.05, -6.6) {\label};
        \draw (\x, -6.5) -- (\x, -6.6);
    }

    % Draw a thin black box around the square of cells
    \draw[black, thin] (0.5, -0.5) rectangle (6.5, -6.5);

    \begin{axis}[
        at={(800,-130)},  % Adjust the position of the colorbar to the bottom-right corner of the figure
        anchor=south west,
        scale only axis,
        width=1cm,
        height=6cm,  % Adjust the width of the colorbar
        colorbar,  % Add a colorbar
        hide axis,  % Hide the axis
        point meta min=0,
        point meta max=16000,  % Adjust the range of the colorbar
        colorbar style={
            ytick={0, 16000},  % Adjust the tick positions
            yticklabel style={font=\tiny},
            yticklabel pos=right,  % Set the labels to the right
            colormap name=mypurpleyellow,  % Specify the colormap
            % ylabel={log(Document Count)},
            ylabel={Document Count},
            scaled ticks=false,
            % ylabel style={font=\scriptsize, at={(2, 0.24)}, anchor=west},
            ylabel style={font=\scriptsize, at={(2, 0.27)}, anchor=west},
            font=\scriptsize
        },
    ]
    \end{axis}
    
\end{tikzpicture}


==> CREST_stats.tikz <==
\begin{tikzpicture}[scale = 0.65, font = \Large]
  \begin{axis}[
    symbolic x coords = {Agricultural Sciences, Humanities and Arts, Engineering, Social Sciences, Health Sciences, Natural Sciences},
    axis y line*=left,
    ybar,
    ylabel={Number of Documents},
    ymin = 4000, ymax = 16000,
    xlabel near ticks,
    xticklabel style={rotate=45, anchor=east, font=\large},
    xtick = data,
    ylabel near ticks,
    bar width=1.3cm,
    enlarge x limits= 0.2,
    nodes near coords align={center},
    width=18cm,
    height=10cm,
    legend style={
      at={(0.41,0.89)},
      draw=none
    },
  ]
\addplot[draw = black, fill = cyan, line width=1pt] 
    coordinates {(Agricultural Sciences, 4883) (Humanities and Arts, 6151) (Engineering, 7385) (Social Sciences, 10767) (Health Sciences, 10954) (Natural Sciences, 15592)};
\legend{Number of Documents}
\end{axis}
  
  \begin{axis}[
    symbolic x coords = {Agricultural Sciences, Humanities and Arts, Engineering, Social Sciences, Health Sciences, Natural Sciences},
    ymin = 0, ymax = 15,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Number of Children},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.2,
    width=18cm,
    height=10cm,
    legend style={
      at={(0.385,0.97)},
      draw=none
    },
  ]
      \addplot[color = black, mark = square*, line width=1pt, mark size=3pt] coordinates {(Agricultural Sciences, 5) (Humanities and Arts, 6) (Engineering, 7) (Social Sciences, 10) (Health Sciences, 10) (Natural Sciences, 14)};
      \legend{Number of Children}
  \end{axis}
  \draw[draw=black] (0.25,6.72) rectangle (6.7,8.15);
  
\end{tikzpicture}



==> HCRD_lower_class_counts.tikz <==
\begin{tikzpicture}[scale = 0.65, font = \Large]
        \begin{axis}[
            ybar,
            xticklabel=\pgfmathprintnumber\tick,
            xlabel={Documents per Class},
            ylabel={Frequency},
            ymin=0,
            bar width=0.2cm,
            enlarge x limits=0.02,
            nodes near coords align={center},
            width=20cm,
            height=10cm,
            xmin=250,
            xmax=2250,
            xtick={250,500,750,1000,1250,1500,1750,2000,2250},
            xticklabels={250,500,750,1000,1250,1500,1750,2000,2250},
        ]
        
        \addplot+[hist={bins=32}, fill=cyan, draw=black, line width=1pt]
        table[y index=0] {HCRD_lower_class_count.txt};
        \end{axis}

        \begin{axis}[
        hide axis,
        at={(0,0)},
        width=20cm,
        height=10cm,
        xmin=250,
        xmax=2250,
        enlarge x limits=0.02,
    ]
    
    \addplot[color=blue, mark=none, line width=1.2pt] table {HCRD_kde_data.txt};
    
    \end{axis}
        
\end{tikzpicture}

==> HCRD_overlap_level_1.tikz <==
\begin{tikzpicture}

    \definecolor{lightred}{RGB}{255, 50, 0}

    % Create a vertical colorbar
    \pgfplotsset{
        colormap={mypurpleyellow}{
            color(0cm) = (yellow);
            color(6cm) = (red);
        }
    }

    \def\matrixdata{{4895,0,49,0,116,3},
    {0,5879,14,0,1248,36},
    {49,14,7710,0,639,84},
    {0,0,0,6018,5,203},
    {116,1248,639,5,13226,190},
    {3,36,84,203,190,7785}}
    
    % Define row labels
    \def\rowlabels{{"Agricultural Sciences", "Engineering", "Health Sciences", "Humanities and Arts", "Natural Sciences", "Social Sciences"}}
    
    \foreach \row [count=\y] in \matrixdata {
        \foreach \cell [count=\x] in \row {
            \pgfmathsetmacro\normalizedvalue{100*(ln(\cell+1)/ln(16000))}
            \pgfmathsetmacro\normalizedvalue{max(\normalizedvalue, 1)} % Set to 1 if normalizedvalue is 0
            \node[fill=lightred!\normalizedvalue!yellow, text=black, minimum size=1cm, inner sep=0pt, anchor=center, font=\scriptsize] at (\x, -\y) {\cell};
        }
    }
    
     % Add row labels on the left with ticks
    \foreach \y/\label in {1/Agricultural Sciences, 2/Engineering, 3/Health Sciences, 4/Humanities and Arts, 5/Natural Sciences, 6/Social Sciences} {
        \node[anchor=east, font=\scriptsize] at (0.45, -\y) {\label};
        \draw (0.4, -\y) -- (0.5, -\y);
    }

    % Duplicate row labels on the x-axis and tilt by 45 degrees
    \foreach \x/\label in {1/Agricultural Sciences, 2/Engineering, 3/Health Sciences, 4/Humanities and Arts, 5/Natural Sciences, 6/Social Sciences} {
        \node[anchor=east, font=\scriptsize, rotate=45] at (\x+0.05, -6.6) {\label};
        \draw (\x, -6.5) -- (\x, -6.6);
    }

    % Draw a thin black box around the square of cells
    \draw[black, thin] (0.5, -0.5) rectangle (6.5, -6.5);

    \begin{axis}[
        at={(800,-130)},  % Adjust the position of the colorbar to the bottom-right corner of the figure
        anchor=south west,
        scale only axis,
        width=1cm,
        height=6cm,  % Adjust the width of the colorbar
        colorbar,  % Add a colorbar
        hide axis,  % Hide the axis
        point meta min=0,
        point meta max=14000,  % Adjust the range of the colorbar
        colorbar style={
            ytick={0, 14000},  % Adjust the tick positions
            yticklabel style={font=\tiny},
            yticklabel pos=right,  % Set the labels to the right
            colormap name=mypurpleyellow,  % Specify the colormap
            ylabel style={font=\scriptsize, at={(2, 0.27)}, anchor=west},
            ylabel={Document Count},
            scaled ticks=false
        },
    ]
    \end{axis}
    
\end{tikzpicture}


==> HCRD_stats.tikz <==
\begin{tikzpicture}[scale = 0.65, font = \Large]
  \begin{axis}[
    symbolic x coords = {Agricultural Sciences, Engineering, Humanities and Arts, Health Sciences, Social Sciences, Natural Sciences},
    axis y line*=left,
    ybar,
    ylabel={Number of Documents},
    ymin = 4000, ymax = 16000,
    xlabel near ticks,
    xticklabel style={rotate=45, anchor=east, font=\large},
    xtick = data,
    ylabel near ticks,
    bar width=1.3cm,
    enlarge x limits= 0.2,
    nodes near coords align={center},
    width=18cm,
    height=10cm,
    legend style={
      at={(0.41,0.89)},
      draw=none
    },
  ]
\addplot[draw = black, fill = cyan, line width=1pt] 
    coordinates {(Agricultural Sciences, 4895) (Engineering, 5879) (Humanities and Arts, 6018) (Health Sciences, 7710)  (Social Sciences, 7785) (Natural Sciences, 13226)};
\legend{Number of Documents}
\end{axis}
  
  \begin{axis}[
    symbolic x coords = {Agricultural Sciences, Engineering, Humanities and Arts, Health Sciences, Social Sciences, Natural Sciences},
    ymin = 0, ymax = 15,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Number of Children},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.2,
    width=18cm,
    height=10cm,
    legend style={
      at={(0.385,0.97)},
      draw=none% Adjust the position of the legend
    },
  ]
      \addplot[color = black, mark = square*, line width=1pt, mark size=3pt] coordinates {(Agricultural Sciences, 5) (Engineering, 6) (Humanities and Arts, 6) (Health Sciences, 8)  (Social Sciences, 8) (Natural Sciences, 13)};
    \legend{Number of Children}
  \end{axis}
  \draw[draw=black] (0.25,6.72) rectangle (6.7,8.15);
  
\end{tikzpicture}



==> MESO_stats.tikz <==
\begin{tikzpicture}[scale = 0.65, font = \Large]
  \begin{axis}[
    symbolic x coords = {Mathematics, Arts \& Humanities, Earth Sciences, Engineering \& Materials Science, {Agriculture, Environment \& Ecology}, Electrical Engineering, Physics, Social Sciences, Chemistry, Clinical \& Life Sciences},
    axis y line*=left,
    ybar,
    ylabel={Number of Documents},
    ymin = 1000, ymax = 27000,
    xlabel near ticks,
    xticklabel style={rotate=45, anchor=east, font=\large},
    xtick = data,
    ylabel near ticks,
    bar width=0.8cm,
    enlarge x limits= 0.1,
    nodes near coords align={center},
    width=18cm,
    height = 10cm,
    legend style={
      at={(0.41,0.89)},
      draw=none
    },
  ]
\addplot[draw = black, fill = cyan, line width=1pt] 
    coordinates {(Mathematics, 1600) (Arts \& Humanities, 2400) (Earth Sciences, 2400) (Engineering \& Materials Science, 4000) ({Agriculture, Environment \& Ecology}, 4800) (Electrical Engineering, 5200) (Physics, 5400) (Social Sciences, 5600) (Chemistry, 7400) (Clinical \& Life Sciences, 26400)};
\legend{Number of Documents}
\end{axis}
  
  \begin{axis}[
    symbolic x coords = {Mathematics, Arts \& Humanities, Earth Sciences, Engineering \& Materials Science, {Agriculture, Environment \& Ecology}, Electrical Engineering, Physics, Social Sciences, Chemistry, Clinical \& Life Sciences},
    ymin = 0, ymax = 140,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Number of Children},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.1,
    width=18cm,
    height = 10cm,
    legend style={
      at={(0.385,0.97)},
      draw=none% Adjust the position of the legend
    },
  ]
      \addplot[color = black, mark = square*, line width=1pt, mark size=3pt] coordinates {(Mathematics, 8) (Arts \& Humanities, 12) (Earth Sciences, 12) (Engineering \& Materials Science, 20) ({Agriculture, Environment \& Ecology}, 24) (Electrical Engineering, 26) (Physics, 27) (Social Sciences, 28) (Chemistry, 37) (Clinical \& Life Sciences, 132)};
      \legend{Number of Children}
  \end{axis}
  \draw[draw=black] (0.25,6.72) rectangle (6.7,8.15);
\end{tikzpicture}


